Single Shot Scene Text Retrieval

Textual information found in scene images provides high level semantic information about the image and its context and it can be leveraged for better scene understanding. In this paper we address the problem of scene text retrieval: given a text query, the system must return all images containing the queried text. The novelty of the proposed model consists in the usage of a single shot CNN architecture that predicts at the same time bounding boxes and a compact text representation of the words in them. In this way, the text based image retrieval task can be casted as a simple nearest neighbor search of the query text representation over the outputs of the CNN over the entire image database. Our experiments demonstrate that the proposed architecture outperforms previous state-of-the-art while it offers a significant increase in processing speed.

==> img/yolo_phoc.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cnn1_siamese.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{743.83362347bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37437264)%
    \put(0,0){\includegraphics[width=\unitlength]{yolo_phoc.pdf}}%
    \put(0.3245,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE $\vec{x}$}}}%
    \put(0.3505,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE $\vec{y}$}}}%
    \put(0.375,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE $\vec{w}$}}}%
    \put(0.404,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE $\vec{h}$}}}%
    \put(0.432,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE $\vec{c}$}}}%
    \put(0.46,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE \texttt{1 0 0 0 1 ... 1 1 ... 0 0 ... 0 0 ... 0}}}}%
    \put(0.46,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\LARGE \texttt{a b c d e ... s t ... z 0 ... 9 a ... 9}}}}%
    \put(0.375,0.355){\color[rgb]{0.23,0.23,0.23}\makebox(0,0)[lb]{\smash{\LARGE \bf{\emph{Convolutional Network}}}}}%
    \put(0.795,0.355){\color[rgb]{0.23,0.23,0.23}\makebox(0,0)[lb]{\smash{\LARGE \bf{\emph{Output Tensor}}}}}%
    \put(0.46,0.013){\color[rgb]{0.23,0.23,0.23}\makebox(0,0)[lb]{\smash{\LARGE $\underbrace{~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~}$}}}%
    \put(0.635,-0.023){\color[rgb]{0.23,0.23,0.23}\makebox(0,0)[lb]{\smash{\LARGE \bf{\emph{PHOC $(1 \times 604)$}}}}}
    \put(0.21,0.05){\color[rgb]{0.23,0.23,0.23}\makebox(0,0)[lb]{\smash{\LARGE \bf{\emph{$(1 \times 609)$}}}}}
  \end{picture}%
\endgroup%

